Towards a framework on tabular synthetic data generation: a minimalist approach: theory, use cases, and limitations

We propose and study a minimalist approach towards synthetic tabular data generation. The model consists of a minimalistic unsupervised SparsePCA encoder (with contingent clustering step or log transformation to handle nonlinearity) and XGboost decoder which is SOTA for structured data regression and classification tasks. We study and contrast the methodologies with (variational) autoencoders in several toy low dimensional scenarios to derive necessary intuitions. The framework is applied to high dimensional simulated credit scoring data which parallels real-life financial applications. We applied the method to robustness testing to demonstrate practical use cases. The case study result suggests that the method provides an alternative to raw and quantile perturbation for model robustness testing. We show that the method is simplistic, guarantees interpretability all the way through, does not require extra tuning and provide unique benefits.

==> figures/robust_testing.tex <==

\vspace{4cm}
\begin{center}
    \begin{tikzpicture}[>=stealth,
    shorten >=1pt,
    node distance=2cm,
    on grid,
    auto,
    scale=0.75,
    every node/.style={scale=1},
    align=center,
    font=\scriptsize,
   level distance=1cm,
  level 1/.style={sibling distance=2cm},
  level 2/.style={sibling distance=1cm}
]
\begin{scope}[shift={(-7.5,-0.7)},transform canvas={scale=0.5},rotate=90]
\node [circle, draw, fill=blue!30] {}
  child {node [circle, draw, fill=blue!30] {}
    child {node [circle, draw, fill=blue!30] {}}
  }
  child {node [circle, draw, fill=blue!30] {}
    child {node [circle, draw, fill=blue!30] {}}
    child {node [circle, draw, fill=blue!30] {}}
  };
  \begin{scope}[shift={(2,-2.5)}]
    \node[rotate=90] at (-2,-1) {\huge $\pmb{+\gamma_1}$};
   \node [circle, draw, fill=red!30] {}
  child {node [circle, draw, fill=red!30] {}
    child {node [circle, draw, fill=red!30] {}}
    child {node [circle, draw, fill=red!30] {}}
  }
  child {node [circle, draw, fill=red!30] {}
    child {node [circle, draw, fill=red!30] {}}
    child {node [circle, draw, fill=red!30] {}}
  };
  \node[rotate=90]  at (2,-1) {\huge $\pmb{...}$};
  \end{scope}
\end{scope}
\begin{scope}[shift={(15,-0.7)},transform canvas={scale=0.5},rotate=90]
\node [circle, draw, fill=blue!30] {}
  child {node [circle, draw, fill=blue!30] {}
    child {node [circle, draw, fill=blue!30] {}}
  }
  child {node [circle, draw, fill=blue!30] {}
    child {node [circle, draw, fill=blue!30] {}}
    child {node [circle, draw, fill=blue!30] {}}
  };
  \begin{scope}[shift={(2,-2.5)}]
    \node[rotate=90] at (-2,-1) {\huge $\pmb{+\gamma_1}$};
   \node [circle, draw, fill=red!30] {}
  child {node [circle, draw, fill=red!30] {}
    child {node [circle, draw, fill=red!30] {}}
    child {node [circle, draw, fill=red!30] {}}
  }
  child {node [circle, draw, fill=red!30] {}
    child {node [circle, draw, fill=red!30] {}}
    child {node [circle, draw, fill=red!30] {}}
  };
  \node[rotate=90]  at (2,-1) {\huge $\pmb{...}$};
  \end{scope}
\end{scope}
\begin{scope}[shift={(-8,0)},transform canvas={scale=0.8}]
\begin{scope}[shift={(-7,-1)},transform canvas={scale=0.7}]
\foreach \i in {1,...,40} {
        \fill[blue, mark size=15pt] (1+rnd*2,2+rnd*1,1+rnd*2) circle (4pt);
    }
    \foreach \i in {1,...,30} {
        \fill[red, mark size=15pt] (0.3+rnd,rnd,rnd) circle (4pt);
    }
    \foreach \i in {1,...,30} {
        \fill[orange, mark size=15pt] (-1+rnd*1,rnd*2,-1+rnd) circle (4pt);
    }

    % principal components
    \draw[line width=1mm,black,->] (0.5,1,0) -- (2.5,2,-1) ;
    \draw[line width=1mm,green,->] (0.5,1,0) -- (-0.5,3,2) ;
    \draw[line width=1mm,yellow,->] (0.5,1,0) -- (0.5,-0.5,0);
\end{scope}
% draw the trapezoids
\draw[thick] (0,-1) -- (-4,-3) -- (-4,3) -- (0,1) -- (0,-1);
\draw[dashed, very thick, blue] (-5,-3) -- (-5,4) -- (8,4) -- (8,-3) -- (-5,-3);
\draw[thick] (3,-1) -- (7,-3) -- (7,3) -- (3,1) --  (3,-1);
% network layers inside the trapezoids

% add text
\node at (-3.8,0)[rotate=90] {PCA Encoder};
\node at (6.7,0) [rotate=90]{XGboost Decoder};
\node at (1.5,0) [blue, thick]{\large\textbf {No noise}\\\large\textbf{added to}\\\large\textbf {Latent}\\ \large\textbf{Feature}};
\node at (1.5,3) [blue]{\LARGE Step a: $X\to Z\to \hat{X}$};
\end{scope}


\begin{scope}[shift={(6,0)},transform canvas={scale=0.8}]
\begin{scope}[shift={(-1,-1)},transform canvas={scale=0.7}]
\foreach \i in {1,...,40} {
        \fill[blue, mark size=15pt] (1+rnd*2,2+rnd*1,1+rnd*2) circle (4pt);
    }
    \foreach \i in {1,...,30} {
        \fill[red, mark size=15pt] (0.3+rnd,rnd,rnd) circle (4pt);
    }
    \foreach \i in {1,...,30} {
        \fill[orange, mark size=15pt] (-1+rnd*1,rnd*2,-1+rnd) circle (4pt);
    }

    % principal components
    \draw[line width=1mm,black,->] (0.5,1,0) -- (2.5,2,-1) ;
    \draw[line width=1mm,green,->] (0.5,1,0) -- (-0.5,3,2) ;
    \draw[line width=1mm,yellow,->] (0.5,1,0) -- (0.5,-0.5,0);
\end{scope}
% draw the trapezoids
\draw[thick] (0,-1) -- (-4,-3) -- (-4,3) -- (0,1) -- (0,-1);
\draw[dashed, very thick, blue] (-5,-3) -- (-5,4) -- (8,4) -- (8,-3) -- (-5,-3);
\draw[thick] (3,-1) -- (7,-3) -- (7,3) -- (3,1) --  (3,-1);
% network layers inside the trapezoids

% add text
\node at (-3.8,0)[rotate=90] {PCA Encoder};
\node at (6.7,0) [rotate=90]{XGboost Decoder};
\node at (1.5,0) [blue, thick]{\large\textbf {Noise $\epsilon$}\\\large\textbf{added to}\\\large\textbf {Latent}\\ \large\textbf{Feature}};
\node at (1.5,3) [blue]{\LARGE Step b: $X\to Z\to Z_{\epsilon} \to \hat{X_\epsilon}$};
\end{scope}
\node at (0,-3) [blue]{\LARGE Synthetic Data Output: $X_{\text{syn}}=X+ \hat{X_{\epsilon}}-\hat{X}$};
\end{tikzpicture}
\end{center}

